A GPU Interior-Point Solver with Macro-Element Condensation for Equilibrium-Based Plasticity

Equilibrium-based conic formulations of elastoplasticity and limit analysis provide statically admissible stress fields but generate large Newton systems whose sparse factorization limits three-dimensional computations. This work develops and analyzes a macro-element condensation tailored to the Newton systems arising from primal--dual interior-point methods. Exploiting four-tetrahedron macro-elements, the method eliminates stress directions and macro-internal traction-continuity multipliers, yielding reduced systems that can be solved using positive-definite factorizations, with estimated reductions of approximately \(4\times\) in dimension and structural nonzeros relative to stress-only elimination. The validity of this elimination is established through global and macro-local nonsingularity conditions. Local nonsingularity is independent of the yield criterion in elastoplasticity, whereas in limit analysis it holds directly for Rankine and is ensured for von Mises through trace-bound augmentation. Numerical results show that, relative to stress-only elimination, the proposed condensation achieves CPU speedups of up to approximately \(2\times\) and reduces peak linear-solver memory by up to \(66.5\%\). We further develop a CUDA Fortran implementation that exploits uniform macro-local blocks through batched routines and uses cuDSS for the reduced sparse solve. This implementation achieves speedups of up to \(13.5\times\) over its CPU counterpart and up to \(87.5\times\) over MOSEK, while successfully solving the largest tested 3D problems that exceed the device-memory capacity of the GPU solver CuClarabel. For elastoplasticity, we also propose a preconditioned conjugate-gradient solver that reduces device-memory requirements relative to the direct GPU solver, at the expense of increased solution time.

==> cook_membrane_geometry.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    line cap=round,
    line join=round,
    body edge/.style={draw=black!72,line width=0.85pt},
    dimension/.style={<->,draw=black!75,thin},
    extension/.style={draw=black!45,thin},
    load/.style={->,draw=black,line width=0.9pt}
]
    % One lateral profile. The projected coordinates preserve the topology of
    % the standard Cook membrane: left height 0.44 m, right height 0.16 m,
    % and horizontal span 0.48 m.
    \coordinate (A) at (0.00,0.00);
    \coordinate (B) at (0.00,4.40);
    \coordinate (C) at (5.30,6.00);
    \coordinate (D) at (5.30,4.40);

    % Copy of the profile on the opposite side of the 0.10 m thickness.
    \coordinate (Ap) at (1.10,-0.28);
    \coordinate (Bp) at (1.10,4.12);
    \coordinate (Cp) at (6.40,5.72);
    \coordinate (Dp) at (6.40,4.12);

    % Wireframe body.
    \draw[body edge] (A)--(B)--(C)--(D)--cycle;
    \draw[body edge] (Ap)--(Bp)--(Cp)--(Dp)--cycle;
    \draw[body edge] (A)--(Ap) (B)--(Bp) (C)--(Cp) (D)--(Dp);

    % Clamped end face.
    \foreach \s in {0.20,0.72,...,4.36}
        \draw[thin,black!65] (-0.28,\s-0.22)--(0.02,\s+0.08);
    \node[anchor=east] at (-1.02,2.20) {clamped};

    % Uniform upward traction on the opposite end face.
    \draw[load] (5.50,4.47)--(5.50,5.26);
    \draw[load] (5.82,4.39)--(5.82,5.18);
    \draw[load] (6.14,4.31)--(6.14,5.10);
    \node[above] at (5.82,5.30) {$\bar{\boldsymbol t}$};

    % Length, shown parallel to the upper longitudinal edge.
    \draw[extension] (B)--(-0.12,4.82);
    \draw[extension] (C)--(5.18,6.42);
    \draw[dimension] (-0.05,4.72)--
        node[above,sloped,fill=white,inner sep=1.5pt]
        {$0.48\,\mathrm{m}$}(5.23,6.31);

    % Heights of the two end faces.
    \draw[extension] (A)--(-0.78,0.00);
    \draw[extension] (B)--(-0.78,4.40);
    \draw[dimension] (-0.64,0.00)--
        node[fill=white,inner sep=1.5pt,rotate=90]
        {$0.44\,\mathrm{m}$}(-0.64,4.40);

    \draw[extension] (Dp)--(7.10,4.12);
    \draw[extension] (Cp)--(7.10,5.72);
    \draw[dimension] (6.94,4.12)--
        node[fill=white,inner sep=1.5pt,rotate=90]
        {$0.16\,\mathrm{m}$}(6.94,5.72);

    % Through-thickness dimension on the upper edge of the clamped face.
    \draw[dimension] (B)--
        node[below,sloped,fill=white,inner sep=1.2pt]
        {$0.10\,\mathrm{m}$}(Bp);
\end{tikzpicture}


==> gpu_data_layout.tex <==
\definecolor{layoutInk}{HTML}{111827}
\definecolor{layoutText}{HTML}{374151}
\definecolor{layoutMuted}{HTML}{6B7280}
\definecolor{layoutPanel}{HTML}{F8FAFC}
\definecolor{layoutBlue}{HTML}{2563EB}
\definecolor{layoutBluePale}{HTML}{EFF6FF}
\definecolor{layoutOrange}{HTML}{D97706}
\definecolor{layoutOrangePale}{HTML}{FFF7ED}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\small,
    panel/.style={draw=layoutInk, line width=0.8pt, rounded corners=2pt,
                  fill=layoutPanel},
    record/.style={draw=layoutMuted, line width=0.65pt, rounded corners=1.5pt,
                   fill=white, minimum height=0.55cm},
    socgroup/.style={draw=layoutBlue, line width=0.8pt, rounded corners=2pt,
                     fill=layoutBluePale},
    psdgroup/.style={draw=layoutOrange, line width=0.8pt, rounded corners=2pt,
                     fill=layoutOrangePale},
    socfield/.style={draw=layoutBlue, line width=0.55pt, rounded corners=1.2pt,
                     fill=white, minimum height=0.42cm},
    psdfield/.style={draw=layoutOrange, line width=0.55pt, rounded corners=1.2pt,
                     fill=white, minimum height=0.42cm},
    batchcell/.style={draw=layoutBlue, line width=0.65pt, fill=layoutBluePale,
                      minimum height=0.62cm},
    matrixcell/.style={draw=layoutInk, line width=0.65pt, rounded corners=1.2pt,
                       fill=white, minimum height=0.52cm},
    csrcell/.style={draw=layoutMuted, line width=0.65pt, fill=white,
                    minimum height=0.55cm}
]

% Panel backgrounds
\draw[panel] (0,2.35) rectangle (7.45,8.55);
\draw[panel] (7.75,2.35) rectangle (15.80,8.55);
\draw[panel] (0,0) rectangle (15.80,2.10);

% Panel titles
\node[font=\bfseries\large, text=layoutInk] at (3.725,8.18)
    {(a) Conventional CPU layout};
\node[text=layoutMuted] at (3.725,7.78)
    {array of structures (AoS)};

\node[font=\bfseries\large, text=layoutInk] at (11.775,8.18)
    {(b) GPU-oriented layout};
\node[text=layoutMuted] at (11.775,7.78)
    {family-wise SoA and contiguous batches};

% CPU: cone records
\node[anchor=west, font=\bfseries, text=layoutText] at (0.35,7.30)
    {Cone records};

\node[anchor=east, text=layoutText] at (1.20,6.78) {cone \(1\)};
\node[record, anchor=west, minimum width=5.72cm] at (1.33,6.78)
    {\(G_1\;\vert\;h_1\;\vert\;\mathrm{idx}_1\;\vert\;s_1\;\vert\;z_1\;\vert\;W_1
      \;\vert\;\cdots\)};

\node[anchor=east, text=layoutText] at (1.20,6.08) {cone \(2\)};
\node[record, anchor=west, minimum width=5.72cm] at (1.33,6.08)
    {\(G_2\;\vert\;h_2\;\vert\;\mathrm{idx}_2\;\vert\;s_2\;\vert\;z_2\;\vert\;W_2
      \;\vert\;\cdots\)};

\node[text=layoutMuted] at (4.04,5.45) {\(\vdots\)};

\node[anchor=east, text=layoutText] at (1.20,4.84)
    {cone \(j\)};
\node[record, anchor=west, minimum width=5.72cm] at (1.33,4.84)
    {\(G_j\;\vert\;h_j\;\vert\;\mathrm{idx}_j\;\vert\;s_j\;\vert\;z_j\;\vert\;W_j
      \;\vert\;\cdots\)};

% CPU: macro records
\node[anchor=west, font=\bfseries, text=layoutText] at (0.35,4.20)
    {Macro-element records};
\node[record, minimum width=1.30cm] at (1.30,3.47) {\(K_1\)};
\node[record, minimum width=1.30cm] at (3.02,3.47) {\(K_2\)};
\node[text=layoutMuted] at (4.25,3.47) {\(\cdots\)};
\node[record, minimum width=1.72cm] at (5.68,3.47) {\(K_{N_m}\)};

\node[align=center, text=layoutMuted] at (3.725,2.76)
    {All fields associated with one object\\are grouped in the same record.};

% GPU: cone-family SoA
\node[anchor=west, font=\bfseries, text=layoutText] at (8.10,7.30)
    {Cone-family arrays};

\draw[socgroup] (8.10,4.42) rectangle (11.62,7.03);
\node[font=\bfseries, text=layoutBlue] at (9.86,6.77)
    {SOC family};
\node[socfield, minimum width=1.36cm] at (8.98,6.22) {\(G_{\rm soc}\)};
\node[socfield, minimum width=1.36cm] at (10.74,6.22) {\(h_{\rm soc}\)};
\node[socfield, minimum width=1.36cm] at (8.98,5.66) {\(\mathrm{idx}_{\rm soc}\)};
\node[socfield, minimum width=1.36cm] at (10.74,5.66) {\(s_{\rm soc}\)};
\node[socfield, minimum width=1.36cm] at (8.98,5.10) {\(z_{\rm soc}\)};
\node[socfield, minimum width=1.36cm] at (10.74,5.10) {\(W_{\rm soc}\)};
\node[text=layoutMuted] at (9.86,4.74) {\(\vdots\)};

\draw[psdgroup] (11.82,4.42) rectangle (15.45,7.03);
\node[font=\bfseries, text=layoutOrange] at (13.635,6.77)
    {PSD family};
\node[psdfield, minimum width=1.40cm] at (12.72,6.22) {\(G_{\rm psd}\)};
\node[psdfield, minimum width=1.40cm] at (14.54,6.22) {\(h_{\rm psd}\)};
\node[psdfield, minimum width=1.40cm] at (12.72,5.66) {\(\mathrm{idx}_{\rm psd}\)};
\node[psdfield, minimum width=1.40cm] at (14.54,5.66) {\(s_{\rm psd}\)};
\node[psdfield, minimum width=1.40cm] at (12.72,5.10) {\(z_{\rm psd}\)};
\node[psdfield, minimum width=1.40cm] at (14.54,5.10) {\(W_{\rm psd}\)};
\node[text=layoutMuted] at (13.635,4.74) {\(\vdots\)};

% GPU: macro-local batch
\node[anchor=west, font=\bfseries, text=layoutText] at (8.10,4.08)
    {Macro-local batch \(\{K_e\}_{e=1}^{N_m}\)};
\node[batchcell, minimum width=1.72cm] at (8.96,3.50) {\(K_1\)};
\node[batchcell, minimum width=1.72cm] at (10.68,3.50) {\(K_2\)};
\node[batchcell, minimum width=1.72cm] at (12.40,3.50) {\(\cdots\)};
\node[batchcell, minimum width=1.72cm] at (14.12,3.50) {\(K_{N_m}\)};

\node[align=center, text=layoutMuted] at (11.775,2.76)
    {Separate fields and equal-size matrices\\are batched contiguously.};

% Common sparse global storage
\node[font=\bfseries, text=layoutInk] at (7.90,1.76)
    {Common global sparse representation (CPU and GPU)};

\node[matrixcell, minimum width=0.90cm] at (0.78,1.02) {\(A\)};
\node[matrixcell, minimum width=0.90cm] at (1.78,1.02) {\(P\)};
\node[matrixcell, minimum width=1.82cm] at (3.24,1.02)
    {\(G^\top\Theta G\)};
\node[matrixcell, minimum width=0.90cm] at (4.70,1.02) {\(\Omega\)};
\node[matrixcell, minimum width=0.90cm] at (5.70,1.02) {\(\Sigma\)};

\node[text=layoutMuted] at (7.10,1.02) {\(\longrightarrow\)};
\node[csrcell, minimum width=2.40cm] at (9.225,1.02)
    {row pointers};
\node[csrcell, minimum width=2.40cm] at (11.625,1.02)
    {column indices};
\node[csrcell, minimum width=1.72cm] at (13.685,1.02)
    {values};
\node[text=layoutMuted] at (7.90,0.37)
    {Fixed row and column structures; numerical values updated as required.};

\end{tikzpicture}


==> reinforced_concrete_beam_geometry.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    line cap=round,
    line join=round,
    concrete/.style={draw=black!72,fill=black!3,line width=0.85pt},
    stirrup/.style={draw=black!48,line width=0.65pt},
    longitudinal/.style={draw=black!82,line width=1.25pt},
    dimension/.style={<->,draw=black!75,thin},
    extension/.style={draw=black!45,thin},
    load/.style={->,draw=black,line width=0.9pt},
    annotation/.style={font=\small,align=center}
]
    % Longitudinal elevation. The 10 m span is shortened graphically while
    % retaining the relative lengths of the load and support regions.
    \coordinate (A) at (0.00,0.00);
    \coordinate (B) at (11.00,0.00);
    \coordinate (C) at (11.00,2.40);
    \coordinate (D) at (0.00,2.40);
    \draw[concrete] (A)--(B)--(C)--(D)--cycle;

    % Eleven HA10 stirrups at 0.98 m spacing, with 0.10 m end offsets.
    % The drawing uses 1.10 cm per metre in the longitudinal direction.
    \foreach \x in {0.110,1.188,2.266,3.344,4.422,5.500,6.578,7.656,8.734,9.812,10.890}
        \draw[stirrup] (\x,0.12)--(\x,2.28);

    % The three longitudinal bars coincide in this side projection.  Their
    % curved ends extend approximately 0.05 m beyond the end stirrup planes.
    \draw[longitudinal]
        (0.193,0.65)
        .. controls (0.11,0.50) and (0.06,0.30) .. (0.18,0.12)
        -- (10.82,0.12)
        .. controls (10.94,0.30) and (10.89,0.50) .. (10.81,0.65);
    % Mark the physical intersections with the stirrup bottom legs.
    \foreach \x in {0.110,1.188,2.266,3.344,4.422,5.500,6.578,7.656,8.734,9.812,10.890}
        \fill[black!72] (\x,0.12) circle[radius=0.025];

    % Raised midspan loading block. Its height is enlarged slightly for
    % legibility; the annotated value is the physical dimension.
    \draw[concrete,fill=black!10]
        (5.225,2.40) rectangle (5.775,2.72);
    \draw[black!65,line width=1.5pt] (5.225,2.72)--(5.775,2.72);
    \foreach \x in {5.27,5.38,5.50,5.62,5.73}
        \draw[load] (\x,3.28)--(\x,2.74);
    \node[annotation,anchor=east] at (4.92,3.10)
        {$\bar p=1\,\mathrm{MN/m^2}$};
    % Tie the length dimension to the loading-block edges and keep its
    % label above the dimension line, clear of the pressure arrows.
    \draw[extension] (5.225,2.80)--(5.225,3.83);
    \draw[extension] (5.775,2.80)--(5.775,3.83);
    \draw[dimension] (5.225,3.70)--
        node[above=2pt,inner sep=1.2pt] {$0.5\,\mathrm m$}
        (5.775,3.70);
    \draw[extension] (5.775,2.40)--(6.10,2.40);
    \draw[extension] (5.775,2.72)--(6.10,2.72);
    \draw[dimension] (6.02,2.40)--
        node[right,fill=white,inner sep=1.0pt] {$0.1\,\mathrm m$}
        (6.02,2.72);

    % Lower support blocks, each 0.5 m long and 0.1 m high.
    \draw[concrete,fill=black!10] (0.00,-0.32) rectangle (0.55,0.00);
    \draw[concrete,fill=black!10] (10.45,-0.32) rectangle (11.00,0.00);
    \foreach \x in {0.00,0.10,0.20,0.30,0.40}
        \draw[thin,black!65] (\x,-0.34)--(\x+0.13,-0.57);
    \foreach \x in {10.45,10.55,10.65,10.75,10.85}
        \draw[thin,black!65] (\x,-0.34)--(\x+0.13,-0.57);
    \draw[extension] (0.00,-0.32)--(0.00,-0.98);
    \draw[extension] (0.55,-0.32)--(0.55,-0.98);
    \draw[dimension] (0.00,-0.88)--
        node[fill=white,inner sep=1.2pt] {$0.5\,\mathrm m$}
        (0.55,-0.88);
    \draw[extension] (10.45,-0.32)--(10.45,-0.98);
    \draw[extension] (11.00,-0.32)--(11.00,-0.98);
    \draw[dimension] (10.45,-0.88)--
        node[fill=white,inner sep=1.2pt] {$0.5\,\mathrm m$}
        (11.00,-0.88);

    % Overall span.
    \draw[extension] (0.00,-0.98)--(0.00,-1.42);
    \draw[extension] (11.00,-0.98)--(11.00,-1.42);
    \draw[dimension] (0.00,-1.32)--
        node[fill=white,inner sep=1.5pt] {$10\,\mathrm m$}
        (11.00,-1.32);

    % Reinforcement annotations.
    \node[annotation,above right,fill=white,inner sep=1.2pt]
        (stirrup-label) at (7.35,2.84)
        {11 stirrups};
    \draw[->,thin,black!70] (stirrup-label.south west)--(7.656,2.05);
    \node[annotation,fill=white,inner sep=1.2pt]
        (bar-label) at (7.35,-0.35)
        {3 longitudinal bars};
    \draw[->,thin,black!70] (bar-label.north)--(7.08,0.12);

    % Cross-section inset.
    \node[annotation] at (13.15,3.12) {cross-section};
    \draw[concrete] (12.55,0.00) rectangle (13.75,2.40);
    % The main stirrup centerline is offset by 0.05 m from the concrete
    % boundary; its two upper end segments reach the boundary.
    \draw[stirrup,rounded corners=2.5pt,line width=0.85pt]
        (13.75,2.28)--(12.67,2.28)--(12.67,0.12)--
        (13.63,0.12)--(13.63,2.40);
    \foreach \x in {12.79,13.15,13.51}
        \fill[black!82] (\x,0.12) circle[radius=0.06];

    \draw[extension] (12.55,0.00)--(12.18,0.00);
    \draw[extension] (12.55,2.40)--(12.18,2.40);
    \draw[dimension] (12.28,0.00)--
        node[fill=white,inner sep=1.2pt,rotate=90] {$1\,\mathrm m$}
        (12.28,2.40);
    \draw[extension] (12.55,0.00)--(12.55,-0.40);
    \draw[extension] (13.75,0.00)--(13.75,-0.40);
    \draw[dimension] (12.55,-0.31)--
        node[fill=white,inner sep=1.2pt] {$0.5\,\mathrm m$}
        (13.75,-0.31);
\end{tikzpicture}

